Optimal Control without Optimization

The real-time barrier in optimal control of nonlinear dynamical systems remains a longstanding limitation across science, engineering, and economics. Existing approaches rely on iterative optimization and therefore cannot compute optimal control actions directly within physical time for complex, high-dimensional systems. Here we introduce the Dual Cost-Constraint projection (DCC), a closed-form dynamical representation that enables real-time solutions for a broad class of pseudoconvex optimal control and optimization problems and demonstrates that real-time optimal control can admit a direct closed-form representation. Unlike classical formulations with Lagrange multipliers or adjoint state variables, the proposed DCC embeds constraints directly within the system dynamics. The derivation further reveals a structural equivalence between interior-point optimization and nonlinear feedback control, linking constrained optimization with classical stability theory. Through theoretical analysis and real-world-relevant numerical studies - including autonomous system control, biomechanics monitoring, and economic decision processes - we show that DCC achieves accurate optimal behavior even for highly nonlinear and high-dimensional systems. The numerical benchmark experiments suggest that DCC controls a 1000-dimensional system at 1 kHz using 77% of a modern CPU, whereas sequential quadratic programming, a widely used state-of-the-art solver for this class of problems, requires more than 80 processors to achieve comparable performance. Beyond its computational advantages, DCC provides a system-level, causally deterministic interpretation of constrained optimization, revealing that optimal behavior in a broad class of optimal control problems can emerge as the stable evolution of the system itself. These results lay the foundation for extending this perspective to more general problem classes.

==> figures/barrierfcn.tex <==
% !TEX root = ../supplementary.tex
\begin{tikzpicture}[auto,node distance=0cm]	
	
%\node[invisiblenode] (corner01) at (-9cm, 9cm){1};
%\node[invisiblenode] (corner02) at (9cm, 9cm){2};
%\node[invisiblenode] (corner03) at (9cm, -9cm){3};
%\node[invisiblenode] (corner04) at (-9cm, -9cm){4};
%\draw [blue,thin,dashed] plot [] coordinates {
%	(corner01) (corner02) (corner03) (corner04) (corner01) 
%};

\node[invisiblenode] at (0,0) (origin) {};

% beta
\node[invisiblenode, align=left, above of=origin, xshift=0cm, yshift=7.5cm] (beta) {
\includegraphics[trim={0cm 6cm 0cm 0cm},clip]{figures/plot_barrierfcn.pdf}
};
\node[invisiblenode, fill=gray!20, isosceles triangle, isosceles triangle apex angle=150, shape border rotate=-90, minimum width=6cm, align=center, below of=beta, xshift=0cm, yshift=-2cm] (grayarrow) {};
\node[invisiblenode, below of=grayarrow, xshift=0cm, yshift=0.1cm] () {
{\small $\xi(s) = \frac{\partial\beta(s)}{\partial s} \beta(s)$, cf.~\eqref{eq:definition of q and xi}}
};

% xi
\node[invisiblenode, align=left, below of=beta, xshift=0cm, yshift=-4cm] (xi) {
	\includegraphics[trim={0cm 3cm 0cm 3cm},clip]{figures/plot_barrierfcn.pdf}
};
\node[invisiblenode, fill=gray!20, isosceles triangle, isosceles triangle apex angle=150, shape border rotate=-90, minimum width=6cm, align=center, below of=xi, xshift=0cm, yshift=-2cm] (grayarrow) {};
\node[invisiblenode, below of=grayarrow, xshift=0cm, yshift=0.1cm] () {
{\small $\varXi(s) = \frac{\partial \xi(s)}{\partial s}$, cf.~\eqref{eq:definition of Q and Xi}}
};

% Xi
\node[invisiblenode, align=left, below of=xi, xshift=0cm, yshift=-4cm] (Xi) {
	\includegraphics[trim={0cm 0cm 0cm 6cm},clip]{figures/plot_barrierfcn.pdf}
};

\end{tikzpicture}


==> figures/proof_flowchart.tex <==
% !TEX root = ../supplementary.tex
\begin{tikzpicture}[auto,node distance=0cm]	
	
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
	
%\node[invisiblenode] (corner01) at (-9cm, 9cm){1};
%\node[invisiblenode] (corner02) at (9cm, 9cm){2};
%\node[invisiblenode] (corner03) at (9cm, -9cm){3};
%\node[invisiblenode] (corner04) at (-9cm, -9cm){4};
%\draw [blue,thin,dashed] plot [] coordinates {
%	(corner01) (corner02) (corner03) (corner04) (corner01) 
%};

\node[invisiblenode] (corner01) at (-10.65cm, 8.7cm) {};
\node[invisiblenode] (corner02) at (9cm, 8.7cm) {};
\node[invisiblenode] (corner03) at (9cm, -8.3cm) {};
\node[invisiblenode] (corner04) at (-10.65cm, -8.3cm) {};
%\node[invisiblenode, left of=corner01, xshift=-1.1cm] () {};
%\node[invisiblenode, left of=corner04, xshift=-1.1cm] () {};
%\draw [blue,thin,dashed] plot [] coordinates {
%	(corner01) (corner02) (corner03) (corner04) (corner01) 
%};

\node[invisiblenode] at (0,0) (origin) {};

% convex programming
\node[invisiblenode, align=left, above of=origin, xshift=-5.5cm, yshift=8cm] (convex) {
$\min_{\chiv} \sigma(t,\chiv)$ \\
s.t.~$\desired{\yv}(t) = \hv(t,\chiv)$ \\
\parbox{\widthof{s.t.~}}{~}$\nullv \geqslant \gv(t,\chiv)$
};

\node[invisiblenode, align=left, right of=convex, xshift=6.5cm, yshift=0cm] (convex2) {
$\min_{\chiv} \rho(t,\chiv)$ \\
s.t.~$\desired{\yv}(t) = \hv(t,\chiv)$
};
\draw[thick, double distance=1pt, <->, >=stealth]  (convex) --node[below,align=left,yshift=-0.01cm](L1){Lemma~\ref{corollary:bnd as penalty, v3}\\ {\small (barrier function)}} (convex2);

\node[invisiblenode, below of=convex2, xshift=0cm, yshift=-2.5cm] (Lagrange-saddle) {$
	\nullv = \lambdav\big(t,\chiv,\zetav\big)^\transp
$};
\draw[thick, double distance=1pt, <->, >=stealth]  (convex2) --node[left,align=right](L4){Lemma~\ref{lemma:chi_astroot = chi_optimal}\\ {\small (Lagrange}\\{\small~duality})} (Lagrange-saddle);

\node[invisiblenode, below of=Lagrange-saddle, xshift=0cm, yshift=-2cm] (quasi-Newton) {
\hspace{-0.1cm}$
\begin{bmatrix}
	\chiv^{\scriptscriptstyle[k+1]} \\
	\zetav^{\scriptscriptstyle[k+1]}
\end{bmatrix}
= \begin{bmatrix}
	\chiv^{\scriptscriptstyle[k]} \\
	\zetav^{\scriptscriptstyle[k]}
\end{bmatrix} 
- \hat{\Lambdam}^{-1} \lambdav\big(t,\chiv^{\scriptscriptstyle[k]}, \zetav^{\scriptscriptstyle[k]}\big)
$ %\\
%$\nullv = \lim\limits_{k\rightarrow+\infty}\lambdav(t,\chiv^{\scriptscriptstyle[k]},\zetav^{\scriptscriptstyle[k]})^\transp$
};
\draw[thick, ->, >=stealth]  (Lagrange-saddle) --node[left,align=right](L2){Lemma~\ref{lemma:chord method}\\ {\small (chord method)}} (quasi-Newton);

%\node[invisiblenode, left of=quasi-Newton, xshift=-8.5cm, yshift=2.35cm] (BFGS) {
%	\hspace{-0.1cm}
%	$\begin{matrix}
%	%
%	\begin{bmatrix}
%		\chiv^{\scriptscriptstyle[k+1]} \\
%		\zetav^{\scriptscriptstyle[k+1]}
%	\end{bmatrix}
%	&\hspace{-0.3ex}= \begin{bmatrix}
%		\chiv^{\scriptscriptstyle[k]} \\
%		\zetav^{\scriptscriptstyle[k]}
%	\end{bmatrix} 
%	- \big(\hat{\Lambdam}^{\scriptscriptstyle[k]}\big)^{-1} \lambdav\big(t,\chiv^{\scriptscriptstyle[k]}, \zetav^{\scriptscriptstyle[k]}\big) \\[1ex]
%	%
%	~~ \hat{\Lambdam}^{\scriptscriptstyle[k+1]} &\hspace{-0.3ex}= \BFGS\big(t,\hat{\Lambdam}^{\scriptscriptstyle[k]},\chiv^{\scriptscriptstyle[k]}, \zetav^{\scriptscriptstyle[k]}\big) \qquad~~
%	%
%	\end{matrix}$
%};
%\draw[thick, ->, >=stealth, rounded corners=5pt]  (quasi-Newton) -|node[left,yshift=1.4cm,align=right](L-BFGS){{\small Broyden}\\[-0.5ex] {\small Fletcher}\\[-0.5ex] {\small Goldfarb}\\[-0.5ex] {\small Shanno}} ($(BFGS.east)+(1cm,0cm)$) -- (BFGS.east);
%
%\node[invisiblenode, below of=BFGS, xshift=0cm, yshift=-2.3cm] (SQP) {\SQP, interior-point algorithm};
%\node[invisiblenode, below of=BFGS, xshift=0cm, yshift=-1.3cm] (SQPcorner) {$\vdots$};
%\draw[thick, ->, >=stealth]  ($(BFGS.south)+(0cm,0.1cm)$) -| ($(SQPcorner)+(0cm,0.2cm)$);
%\draw[thick, ->, >=stealth]  (SQPcorner.south) -| (SQP);

\node[invisiblenode, below of=quasi-Newton, xshift=0cm, yshift=-2cm] (interior-point) {
%$\hat{\Lambdam} = \Lambdam(t,\chiv^{\scriptscriptstyle[k]},\nullv)$
$\hat{\Lambdam} = \hat{\Lambdam}(t,\chiv^{\scriptscriptstyle[k]})$
};
\draw[thick, ->, >=stealth]  (quasi-Newton) --node[left,align=right](L3){Lemma~\ref{lemma:quasi Newton linear convergence}} (interior-point);

\node[invisiblenode, below of=interior-point, xshift=0cm, yshift=-2.5cm] (T1) {
%\begin{minipage}{1cm}
%\begin{align*}
%	&\chiv^{\scriptscriptstyle[k+1]} = \chiv^{\scriptscriptstyle[k]} + \etav\big(t, \chiv^{\scriptscriptstyle[k]}, \desired{\yv}\big) \\
%	%
%	&\exists M \in (0, 1): \\
%	&~\big\|\chiv^{\scriptscriptstyle[k+1]} - \chiv^{\optimal}\big\|_{2}
%	\leqslant 
%	M\,\big\|\chiv^{\scriptscriptstyle[k]} - \chiv^{\optimal}\big\|_{2}
%\end{align*}
%\end{minipage}
$\chiv^{\scriptscriptstyle[k+1]} = \chiv^{\scriptscriptstyle[k]} + \etav\big(t, \chiv^{\scriptscriptstyle[k]}, \desired{\yv}\big)$ \\
$\exists M \hspace{-0.5ex}\in\hspace{-0.5ex} (0, 1)\hspace{-0.5ex}:
\|\chiv^{\scriptscriptstyle[k+1]} \hspace{-0.5ex}-\hspace{-0.5ex} \chiv^{\optimal}\|_{2}
\leqslant 
M\|\chiv^{\scriptscriptstyle[k]} \hspace{-0.5ex}-\hspace{-0.5ex} \chiv^{\optimal}\|_{2}$ \\
%$\frac{\|\chiv^{\scriptscriptstyle[k+1]} - \chiv^{\optimal}\|_{2}}{\|\chiv^{\scriptscriptstyle[k]} - \chiv^{\optimal}\|_{2}} \in (0,1)$
%$\lim\limits_{k\rightarrow+\infty}\chiv^{\scriptscriptstyle[k]} = \chiv^{\optimal}$
};
\draw[thick, ->, >=stealth]  (interior-point) --node[left,align=right]{Theorem~\ref{theorem:barrier-method iteration}\\ {\small (improved interior-}\\[-0.5ex] {\small point iteration)}} (T1);

\node[invisiblenode, left of=T1, xshift=-2.25cm, yshift=0.35cm] (T1out01) {};
\node[invisiblenode, left of=T1, xshift=-3.275cm, yshift=-0.05cm] (T1out02) {};
\node[invisiblenode, right of=T1, xshift=3.275cm, yshift=0.175cm] (T1out03) {};

%
%
%

%% nonlinear dynamical system
%
\node[invisiblenode, align=left, above of=origin, xshift=-9cm, yshift=3.3cm] (sys) {
%\node[invisiblenode, align=left, above of=interior-point, xshift=-10cm, yshift=0.2cm] (sys) {
$\dot{\xv} = \fv_{\scriptscriptstyle\text{A}}(\xv) + \Bm(\xv)\uv$ \\
$\yv = \hv(t,\xv)$
};

\node[invisiblenode, fill=none, align=left, right of=sys, xshift=3.5cm, yshift=-2cm] (fbl) {
$\uv = \muv(t,\xv,\desired{\yv}; K_{\text{x}})$
%$\uv 
%= 
%\bv(\xv) 
%+ \Km(\xv) \begin{bmatrix}
%	\mathscr{P}\{\hv\}(t,\xv) & \mathscr{N}\{\hv\}(t,\xv)
%\end{bmatrix} \begin{bmatrix}
%	\errv_{\textup{y}} \\
%	\errv_{\upsigma,\textup{g}}
%\end{bmatrix}$
};
\draw[thick, ->, >=stealth, rounded corners=5pt] (sys) -|node[left,align=right,xshift=0cm,yshift=-0.5cm,scale=0.9]{\scalebox{1.11111}{Lemma~\ref{lemma:h(x) converges to zero, v2}}\\ 
%{\small (feedback}\\[-0.5ex] {\small linearization}\\[-0.5ex] {\small \& equilibrium}\\[-0.5ex] {\small placement)}
{\small (full-state}\\[-0.5ex] {\small feedback for}\\[-0.5ex] {\small equilibrium}\\[-0.5ex] {\small placement)}
} (fbl);

\node[invisiblenode, align=left, below of=fbl, xshift=-1.75cm, yshift=-1.25cm] (cl) {
$\dot{\xv} = K_{\text{x}} \etav(t,\xv,\desired{\yv})$
};
\draw [thick, -, rounded corners=5pt] (sys) -- ++(0,-2.6cm) -| node[](){} (cl.north);
\draw [thick, ->, >=stealth, rounded corners=5pt] (fbl) -- ++(0,-0.6cm) -| (cl.north);

\node[invisiblenode, align=left, below of=cl, xshift=0cm, yshift=-1cm] (L7n8) {
$\xv^{\ast} = \chiv^{\optimal}$
};
\node[invisiblenode, right of=L7n8, xshift=3.5cm, yshift=0cm] (L7n8eastcorner01) {};
\node[invisiblenode, right of=L7n8, xshift=3.5cm, yshift=0cm] (L7n8eastcorner02) {};
\draw[thick, ->, >=stealth, rounded corners=5pt] (cl) -| (L7n8eastcorner01.center) --node[above,xshift=-0.1cm](){Lemmata\,\ref{corollary:equibrium points are same}--\ref{corollary:local minimizer is a  asymptotically stable equilibrium, elegant gryphon candidate}} (L7n8.east);
\draw[thick, -, rounded corners=5pt] (T1out01.center) -| node[right,xshift=-0.01cm,yshift=0.2cm](){Lemma\,\ref{corollary:local minimizer is a  asymptotically stable equilibrium, barrier-method sequence}} (L7n8eastcorner02.center) -- (L7n8.east);

\node[invisiblenode, align=right, text height=1cm, left of=L7n8, xshift=-3.25cm, yshift=0cm] (lyapunov) {Lyapunov\\ LaSalle\\ Gr\"{o}nwall}; %Lyapunov criterion \\ LaSalle's invariance principle \\ Grönwall's inequality
\draw[thick, -, rounded corners=5pt]  ($(lyapunov.east)+(0cm,0.5cm)$) |-node[]{} ($(L7n8.south)+(0cm,-0.53cm)$) -- ($(L7n8.south)+(0cm,-0.75cm)$);

\node[invisiblenode, align=left, text height=0.75cm, below of=L7n8, xshift=0cm, yshift=-2.5cm] (L9n10) {};
\node[invisiblenode, align=left, below of=L9n10, xshift=0.4cm, yshift=0cm] () {
$\|\dot{\chiv}^{\optimal}\|_{2} = 0$
$\Rightarrow$~ 
$\exists \alpha \in (0,\,0.5):$\\
$\|\xv(t)\hspace{-0.5ex}-\hspace{-0.5ex}\chiv^{\optimal}\|_{2} \leqslant \|\xv(0)\hspace{-0.5ex}-\hspace{-0.5ex}\chiv^{\optimal}\|_{2} \exp(-\alpha K_{\text{x}} t)$
};
\draw[thick, ->, >=stealth]  (L7n8.south) --node[left,align=right,yshift=-0.3cm](){Lemmata\\~\ref{lemma:x to x_ast}--\ref{lemma:x to x_ast, v2}} (L9n10);
\draw[thick, ->, >=stealth, rounded corners=5pt] (T1out02) -- ($(T1out02)+(-0.9cm,0cm)$) |- ($(L9n10.north)+(0cm,1.15cm)$) -- (L9n10.north);

\node[invisiblenode, align=right, text height=0.9cm, left of=L9n10, xshift=-2.65cm, yshift=-1.5cm] (T6)
{\parbox{0.4cm+\widthof{Theorem~\ref{theorem:slowly varying system}}}{Theorem~\ref{theorem:slowly varying system}\\{\small (stability of}\\{\small slowly varying systems)}}};
%{Lemma~\ref{theorem:slowly varying system}\\ {\small (stability of}\\ {\small slowing varying systems)}};

\node[invisiblenode, align=left, text height=0.75cm, below of=L9n10, xshift=0cm, yshift=-3.5cm] (T2) {};
\node[invisiblenode, below of=T2, xshift=5.3cm, yshift=0.05cm] (T2out01) {};
\node[invisiblenode, align=left, below of=T2, xshift=1.3cm, yshift=0cm] () {
$\|\dot{\chiv}^{\optimal}\|_{2} \leqslant D_{\chi}$
$\Rightarrow$~
$\exists \alpha \in (0,\,0.5):$\\
$\|\xv(t)\hspace{-0.5ex}-\hspace{-0.5ex}\chiv^{\optimal}(t)\|_{2} \leqslant \|\xv(0)\hspace{-0.5ex}-\hspace{-0.5ex}\chiv^{\optimal}(0)\|_{2} \exp(-\alpha K_{\text{x}} t) + \frac{D_{\chi}}{\alpha K_{\text{x}}} $
};
%\draw[thick, ->, >=stealth] (L9n10) --node[](){Lemmata~\ref{lemma: inequality for Lyapunov}--\ref{lemma:x to x_ast, v3}} (T2); %
\draw[thick, ->, >=stealth, rounded corners=5pt] (T6.east) -|node[](){} (T2); %
\draw[thick, ->, >=stealth, rounded corners=5pt] (L9n10) --node[right,align=left,yshift=-0.5cm]{Lemmata~\ref{lemma: inequality for Lyapunov}--\ref{lemma:x to x_ast, v3} \\ Theorem~\ref{theorem:optimal effort distributor}} (T2); %\,{\small\&}\,

%
%

%% optimal tracking control
\node[invisiblenode, align=left, above of=origin, xshift=7cm, yshift=4.5cm] (opt-ctrl) {% %yshift=7.75cm
$\min_{\phiv} \int_{0}^{t_{\final}} \sigma\big(t,\phiv(t)\big)\,\mathrm{d}t$ \\
s.t.~$\desired{\yv}(t) = \hv\big(t,\phiv(t)\big)~\forall t \in (0, t_{\final}]$ \\
\parbox{\widthof{s.t.~}}{~}$\nullv \geqslant \gv\big(t,\phiv(t)\big)~\forall t \in (0, t_{\final}]$ \\
\parbox{\widthof{s.t.~}}{~}$\xv(0) = \phiv(0)$
};

\node[invisiblenode, align=left, below of=opt-ctrl, xshift=0cm, yshift=-4.5cm] (opt-ctrl2) {
	$\min_{\varphiv} \varsigma(\varphiv)$ \\
	s.t.~$\desired{\varyv} = \varhv(\varphiv)$ \\
	\parbox{\widthof{s.t.~}}{~}$\nullv \geqslant \vargv(\varphiv)$
};
\draw[thick, ->, >=stealth]  (opt-ctrl) --node[right,align=left](){Time\\discretization \\[1ex]
	$\varphiv := \begin{bmatrix}
		\phiv(1\dt) \\
		\phiv(2\dt) \\
		\vdots \\
		\phiv(N\dt)
	\end{bmatrix}$
} (opt-ctrl2);

\node[invisiblenode, align=left, below of=opt-ctrl2, xshift=0cm, yshift=-2.5cm] (L14) {
$\phiv^{\optimal}(n\dt) = \chiv^{\optimal}(n\dt)$~$\forall n \leqslant N$ %t_{\final}/\dt
};
\draw[thick, ->, >=stealth, rounded corners=5pt]  (T1out03.center) -|node[](){} (L14);
\draw[thick, ->, >=stealth]  (opt-ctrl2) --node[right,align=left,yshift=-0.25cm](){Lemma~\ref{lemma:equivalency optimal control and convex programming}} (L14); %\\{\small (isomorphism)}

\node[invisiblenode, align=left, text height=0.75cm, below of=L14, xshift=0cm, yshift=-2.5cm] (T4) {};
\node[invisiblenode, align=left, below of=T4, xshift=-1.0cm, yshift=0cm] () {
$\|\dot{\phiv}^{\optimal}\|_{2} \leqslant D_{\phi}$
$\Rightarrow$~
$\exists \alpha \in (0,\,0.5):$\\
\hspace{15.25ex}
$\|\xv(t)\hspace{-0.5ex}-\hspace{-0.5ex}\phiv^{\optimal}(t)\|_{2} 
\leqslant 
%\|\xv(0)\hspace{-0.5ex}-\hspace{-0.5ex}\phiv^{\optimal}(0)\|_{2} \exp(-\alpha K_{\text{x}} t) + 
\frac{D_{\phi}}{\alpha K_{\text{x}}}$
};
\draw[thick, ->, >=stealth, rounded corners=5pt] (T2out01.center) -| ($(T2out01.center)+(0.75cm,1cm)$) |- ($(T4)+(0cm,1.75cm)$) -- (T4);
\draw[thick, ->, >=stealth] (L14) --node[right,align=left,yshift=-0.25cm]{Theorem~\ref{theorem:x to phi_ast}} (T4); %\\ {\small ($\muv$ is a \OTC)}

%
%
%% optimal control
\node[invisiblenode, align=right, left of=T4, xshift=-2.6cm, yshift=-2cm] (lqr) {linear-quadratic regulator\\ feedback linearization\\ sliding mode control\\ ...};
\node[invisiblenode, below of=T4, xshift=0cm, yshift=-3.6cm, align=left] (ncc) {
	State-constrained controller
	%Section\\[-0.5ex]\textit{\nameref{sec:constrained system}}
	%{\parbox{35ex}{\linespread{0.75}\selectfont\raggedright Section~\textit{\nameref{sec:constrained system}}}}
};

\draw[thick, ->, >=stealth, rounded corners=5pt] (lqr.east) -|node[](){} (ncc); %
\draw[thick, ->, >=stealth] (T4) --node[right,align=right,yshift=-0.25cm]{} (ncc);

%
%
%% OTC for high-order non-affine systems
%\node[invisiblenode, below of=T2, xshift=6.25cm, yshift=-1.5cm, align=left] (P0) {
%	%\OTC\ for high-order non-affine systems
%	Section\\[-0.5ex] \textit{\nameref{sec:high order systems}}
%};
%\draw[thick, ->, >=stealth, rounded corners=5pt] (T2) |-node[above,align=right,xshift=2.6cm,yshift=0cm]{} (P0);

%
%
%% basin of attraction
\node[invisiblenode, align=right, left of=T2, xshift=-2.4cm, yshift=-1.45cm] (newton-fractal) {Newton fractals \\ Weierstrass theorem};
\node[invisiblenode, below of=T2, xshift=7.25cm, yshift=-1.9cm] (P1) {
Basins of attraction = $\realset^{\dimx}$
%$\xv(0) \in \realset^{\dimx}$ may be arbitrary
};
\draw[thick, -, rounded corners=5pt] ($(newton-fractal.east)+(0cm,0.3cm)$) |- (P1); %
\draw[thick, ->, >=stealth, rounded corners=5pt] (T2) |-node[above,align=right,xshift=2.6cm,yshift=0cm]{Proposition~\ref{proposition:newton fractal}, Theorem~\ref{lemma:any x is sufficiently close}} (P1);

%
%
%% background color
\begin{pgfonlayer}{bg} %background
	% state of the art (convex programming)
	\node[invisiblenode] at ($(convex)+(-1.6cm,0.7cm)$) (A) {};
	\node[invisiblenode] at ($(convex2)+(1.6cm,0.7cm)$) (B) {};	
	\node[invisiblenode] at ($(L2)+(4cm,-0.4cm)$) (C) {};	
	\node[invisiblenode] at ($(L2)+(-1cm,-1.9cm)$) (D) {};	
	\node[invisiblenode] at ($(convex2)+(-3cm,-1cm)$) (E) {};
	\draw[-,draw=none,fill=\colorsota, rounded corners=5pt] (A.center) -- (B.center) |- (C.center) |- (D.center) -| (E.center) -| (A.center) -- (A.east);
	% state of the art (Lyapunov/LaSalle/Grönwall)
	\draw[-,draw=none,fill=\colorsota, rounded corners=5pt] (lyapunov.north) -| (lyapunov.east) |- (lyapunov.south) -| (lyapunov.west) |- (lyapunov.north);
	% state of the art (slowly varying system)
	\draw[-,draw=none,fill=\colorsota, rounded corners=5pt] (T6.north) -| (T6.east) |- (T6.south) -| (T6.west) |- (T6.north);
	% state of the art (Netwon fractals and Weierstrass)
	\draw[-,draw=none,fill=\colorsota, rounded corners=5pt] (newton-fractal.north) -| (newton-fractal.east) |- (newton-fractal.south) -| (newton-fractal.west) |- (newton-fractal.north);
	% state of the art (LQR)
	\draw[-,draw=none,fill=gray!30, rounded corners=5pt] (lqr.north) -| (lqr.east) |- (lqr.south) -| (lqr.west) |- (lqr.north);
%	% state of the art (BFGS)
%	\node[invisiblenode] at ($(BFGS)+(-3.25cm,0.85cm)$) (A) {};
%	\node[invisiblenode] at ($(BFGS)+(4.4cm,0.85cm)$) (B) {};
%	\node[invisiblenode] at ($(BFGS)+(0cm,-2.55cm)$) (C) {};
%	\draw[-,draw=none,fill=\colorsota, rounded corners=5pt] (A.east) -- (B.center) |- (C.center) -| (A.south) |- (A.east);
	%
	% interior-point iteration
	\node[invisiblenode] at ($(L2)+(-2.4cm,-2cm)$) (A) {};
	\node[invisiblenode] at ($(L2)+(3.5cm,-2cm)$) (B) {};	
	\node[invisiblenode] at ($(T1)+(3.5cm,-0.5cm)$) (C) {};	
	\node[invisiblenode] at ($(T1)+(-2.4cm,-0.5cm)$) (D) {};
	\draw[-,draw=none,fill=\coloripi, rounded corners=5pt] (A.center) -- (B.center) -| (C.center) |- (D.center) -| (A.center) -- (A.east);
	%
	% output tracking with full-state feedback
	\node[invisiblenode] at ($(sys)+(-1.6cm,0.5cm)$) (A) {};
	\node[invisiblenode] at ($(fbl)+(0.5cm,0.5cm)$) (B) {};	
	\node[invisiblenode] at ($(T2)+(3.58cm,0.75cm)$) (C) {};	
	\node[invisiblenode] at ($(T2)+(5.5cm,0cm)$) (D) {};	
	\node[invisiblenode] at ($(T2)+(3.4cm,-0.625cm)$) (E) {};	
	\node[invisiblenode] at ($(T2)+(-2.75cm,0cm)$) (F) {};	
	\node[invisiblenode] at ($(T2)+(-1cm,0.75cm)$) (G) {};
	\node[invisiblenode] at ($(L9n10)+(-2.75cm,-0.5cm)$) (H) {};
	\node[invisiblenode] at ($(L9n10)+(-2cm,0.5cm)$) (I) {};
	\node[invisiblenode] at ($(cl)+(-2.5cm,0.5cm)$) (J) {};
	\draw[-,draw=none,fill=\colorfbc, rounded corners=5pt] (A.center) -| (B.center) -| (C.center) -| (D.center) |- (E.center) -| (F.center) |- (G.center) |- (H.center) |- (I.center) |- (J.center) -| (A.center) -- (A.east);
	%
	% optimal tracking control
	\node[invisiblenode] at ($(opt-ctrl)+(-2.65cm,1cm)$) (A) {};
	\node[invisiblenode] at ($(opt-ctrl)+(2cm,1cm)$) (B) {};	
	\node[invisiblenode] at ($(T4)+(2.9cm,-0.75cm)$) (C) {};	
	\node[invisiblenode] at ($(T4)+(-4cm,0cm)$) (D) {};	
	\node[invisiblenode] at ($(L14)+(-2.25cm,-0.5cm)$) (E) {};	
	\node[invisiblenode] at ($(L14)+(-1.4cm,0.5cm)$) (F) {};	
	\node[invisiblenode] at ($(opt-ctrl)+(-1.75cm,-1cm)$) (G) {};
	\draw[-,draw=none,fill=\colorotc, rounded corners=5pt] (A.center) -- (B.center) -| (C.center) -| (D.center) |- (E.center) |- (F.center) |- (G.center) -| (A.center) -- (A.east);
	%
	% future work 
%	\node[invisiblenode] at ($(P0)+(-4.75cm,0.5cm)$) (A) {};
%	\node[invisiblenode] at ($(P0)+(3.25cm,0.5cm)$) (B) {};	
%	\node[invisiblenode] at ($(P0)+(3.25cm,-0.4cm)$) (C) {};	
%	\node[invisiblenode] at ($(P0)+(-4.75cm,-0.4cm)$) (D) {};
%	\draw[-,draw=none,fill=\colorfw, rounded corners=5pt] (A.center) -- (B.center) -- (C.center) -- (D.center) -- (A.center) -- (A.east);
	%
	\node[invisiblenode] at ($(P1)+(-7.75cm,0.7cm)$) (A) {};
	\node[invisiblenode] at ($(P1)+(2.25cm,0.7cm)$) (B) {};	
	\node[invisiblenode] at ($(P1)+(2.25cm,-0.3cm)$) (C) {};	
	\node[invisiblenode] at ($(P1)+(-7.75cm,-0.3cm)$) (D) {};
	\draw[-,draw=none,fill=\colorfw, rounded corners=5pt] (A.center) -- (B.center) -- (C.center) -- (D.center) -- (A.center) -- (A.east);
	% 
	\node[invisiblenode] at ($(ncc)+(-0.3cm,1.25cm)$) (A) {};
	\node[invisiblenode] at ($(ncc)+(0.3cm,0.55cm)$) (B) {};	
	\node[invisiblenode] at ($(ncc)+(2.4cm,-0.55cm)$) (C) {};	
	\node[invisiblenode] at ($(ncc)+(-2.4cm,0.55cm)$) (D) {};
	\draw[-,draw=none,fill=\colorfw, rounded corners=5pt] (A.center) -| (B.center) -| (C.center) -| (D.center) -| (A.center) -- (A.east);
	%
	% Section Interior-point interation
	\node[invisiblenode] at ($(convex)+(-1.8cm,1.3cm)$) (A) {};
	\node[invisiblenode] at ($(convex)+(4.85cm,1.3cm)$) (B) {};
	\node[invisiblenode] at ($(convex2)+(1.8cm,0.9cm)$) (C) {};	
	\node[invisiblenode] at ($(L2)+(4.2cm,-0.2cm)$) (D) {};
	\node[invisiblenode] at ($(L2)+(4.2cm,-1.8cm)$) (E) {};
	\node[invisiblenode] at ($(T1)+(3.7cm,-0.7cm)$) (F) {};	
	\node[invisiblenode] at ($(T1)+(-3.9cm,-0.7cm)$) (G) {};
	\node[invisiblenode] at ($(convex2)+(-4.2cm,-1.2cm)$) (H) {};	
	\node[invisiblenode] at ($(convex)+(1.55cm,0.95cm)$) () {Section~\ref{sec:barrier method}}; %Section~\textit{\nameref{sec:barrier method}}
	\draw[densely dotted,draw=black,fill=none, rounded corners=5pt] (A.east) -- (B.center) |- (C.center) |- (D.center) |- (E.center) -| (F.center) -| (G.center) |- (H.center) -| ($(A.south)+(0cm,-1cm)$) |- (A.east);
	%
	% Section Feedback linearization
	\node[invisiblenode] at ($(sys)+(-1.8cm,1.45cm)$) (A) {};
	\node[invisiblenode] at ($(sys)+(3.25cm,0.7cm)$) (B) {};
	\node[invisiblenode] at ($(fbl)+(0.7cm,0.7cm)$) (C) {};
	\node[invisiblenode] at ($(T2)+(3.78cm,5.5cm)$) (D) {};	
	\node[invisiblenode] at ($(L9n10)+(-2.2cm,2cm)$) (E) {};
	\node[invisiblenode] at ($(cl)+(-2.7cm,0.3cm)$) (F) {};	
	\node[invisiblenode] at ($(sys)+(0.75cm,0.95cm)$) () {Section~\ref{sec:feedback linearization}}; %\parbox{30ex}{\linespread{0.75}\selectfont Section~\textit{\nameref{sec:feedback linearization}}}
	\draw[densely dotted,draw=black,fill=none, rounded corners=5pt] (A.east) -| (B.center) -| (C.center) -| (D.center) -| (E.center) |- (F.center) -| (A.south) -- (A.east);
	%
	% Section Exponential convergence
	\node[invisiblenode] at ($(L9n10)+(-2.2cm,1.8cm)$) (A) {};
	\node[invisiblenode] at ($(T2)+(3.78cm,5cm)$) (B) {};	
	\node[invisiblenode] at ($(T2)+(3.78cm,0.95cm)$) (C) {};	
	\node[invisiblenode] at ($(T2)+(5.7cm,0cm)$) (D) {};	
	\node[invisiblenode] at ($(T2)+(3.4cm,-0.825cm)$) (E) {};	
	\node[invisiblenode] at ($(T2)+(-2.95cm,1.4cm)$) (F) {};
	\node[invisiblenode] at ($(L9n10)+(-2.95cm,-0.6cm)$) (G) {};
	\node[invisiblenode] at ($(L9n10)+(-3.2cm,0.5cm)$) (H) {};
	\node[invisiblenode] at ($(L9n10)+(-4.25cm,1.8cm)$) (I) {};
	\node[invisiblenode] at ($(L9n10)+(-3.2cm,1.15cm)$) () {{\parbox{12ex}{\raggedleft\linespread{0.75}\selectfont Section~\ref{sec:exponential convergence}}}}; % \parbox{12ex}{\linespread{0.75}\selectfont Section\\ \textit{\nameref{sec:exponential convergence}}}
	\draw[densely dotted,draw=black,fill=none, rounded corners=5pt] (A.east) -| (B.center) -| (C.center) -| (D.center) |- (E.center) -| (F.center);
	\draw[densely dotted,draw=black,fill=none, rounded corners=5pt] (G.center) |- (H.west) -| (I.center) -- (A.east);
	%
	% Section optimal tracking control
	\node[invisiblenode] at ($(opt-ctrl)+(-2.85cm,1.95cm)$) (A) {};
	\node[invisiblenode] at ($(opt-ctrl)+(2.75cm,1.2cm)$) (B) {};	
	\node[invisiblenode] at ($(T4)+(3.1cm,-0.95cm)$) (C) {};	
	\node[invisiblenode] at ($(T4)+(-4.2cm,0cm)$) (D) {};	
	\node[invisiblenode] at ($(L14)+(-2.45cm,-0.3cm)$) (E) {};	
	\node[invisiblenode] at ($(L14)+(-1.6cm,0.7cm)$) (F) {};	
	\node[invisiblenode] at ($(opt-ctrl)+(-1.95cm,-1.2cm)$) (G) {};
	\node[invisiblenode] at ($(opt-ctrl)+(-0.05cm,1.425cm)$) () {Section~\ref{sec:optimal tracking controller}}; % \parbox{34ex}{\linespread{0.75}\selectfont\raggedright Section~\textit{\nameref{sec:optimal tracking controller}}}
	\draw[densely dotted,draw=black,fill=none, rounded corners=5pt] (A.east) -| (B.center) -| (C.center) -| (D.center) |- (E.center) |- (F.center) |- (G.center) -| (A.south) -- (A.east);
	%
	% Section state-constrained controller
	\node[invisiblenode] at ($(ncc)+(-1.5cm,1.75cm)$) (A) {};
	\node[invisiblenode] at ($(ncc)+(3.1cm,-0.6cm)$) (B) {};	
	\node[invisiblenode] at ($(ncc)+(-2.45cm,0.7cm)$) (C) {};
	\node[invisiblenode, align=left] at ($(ncc)+(1.5cm,1cm)$) () {\parbox{17ex}{\linespread{0.75}\selectfont\raggedleft Section~\ref{sec:constrained system}}};	% \parbox{17ex}{\linespread{0.75}\selectfont\raggedright Section\\ \textit{\nameref{sec:constrained system}}}
	\draw[densely dotted,draw=black,fill=none, rounded corners=5pt] (A.center) -| (B.center) -| (C.center);
\end{pgfonlayer}

% Legend
%\node[smallblock, above of=origin, xshift=-6cm, yshift=5.4cm, scale=1] (legend) {%
\node[smallblock, above of=origin, xshift=7cm, yshift=8cm, scale=0.85] (legend) {%
	\begin{tabular}{rcl}
		\multicolumn{3}{c}{\textbf{Legend}} \\ \hline		
		& \cellcolor{\colorsota} & state of the art \\
		\ldelim\{{3}{1.65cm}[this work~] & \cellcolor{cyan!30} & numerical optimization \\
		& \cellcolor{\colorfbc} & nonlinear control theory \\
		& \cellcolor{\colorotc} & optimal tracking control	\\
		& \cellcolor{\colorfw} & future work 
	\end{tabular}
};%

\end{tikzpicture}


==> supplementary/figures/nlsys_chain_integrators.tex <==
% !TEX root = ../../supplementary.tex
\begin{tikzpicture}[auto,node distance=0cm]	

\node[invisiblenode] at (0,0) (origin) {};

% state fcn
\node[medianfcnblock, right of=origin, xshift=0cm, yshift=0cm] (n-th-component) {
$\fv_{\scriptscriptstyle\textup{A},n}(\xv) + \Bm_{n}(\xv)\uv$
};

% chain of integrators
\node[medianblock, right of=n-th-component, xshift=2.99cm, yshift=0cm] (integrator1) {%
$\int(\cdot)\mathrm{d}t$%
};
\node[medianblock, right of=integrator1, xshift=2.4cm, yshift=0cm] (integrator2) {%
$\int(\cdot)\mathrm{d}t$%
};
\node[invisiblenode, right of=integrator2, xshift=2.1cm, yshift=0cm] (integrator3) {%
$\cdots$%
};
\node[medianblock, right of=integrator3, xshift=1.8cm, yshift=0cm] (integrator4) {%
$\int(\cdot)\mathrm{d}t$%
};

% output fcn
\node[medianfcnblock, right of=integrator4, xshift=2cm, yshift=0cm] (outfcn) {%
$\hv_{\uptheta}(t,\thetav)$%
};

%
\draw[doublearrow] ($(n-th-component)+(-2.25cm,0cm)$) --node[]{$\uv$} (n-th-component);
\draw[doublearrow] (n-th-component) --node[]{$\thetav^{(n)}$} (integrator1);
\draw[doublearrow] (integrator1) --node[]{$\thetav^{(n-1)}$} (integrator2);
\draw[doublearrow] (integrator2) --node[]{$\thetav^{(n-2)}$} (integrator3);
\draw[doublearrow] (integrator3) --node[]{$\dot{\thetav}$} (integrator4);
\draw[doublearrow] (integrator4) --node[]{$\thetav$} (outfcn);
\draw[doublearrow] (outfcn) --node[]{$\yv$} ($(outfcn.east)+(0.75cm,0cm)$);

%
\draw[doublearrow] (integrator1.east) -| ($(integrator1.east)+(0.6cm,-1cm)$) -| ($(n-th-component.south)+(1cm,0cm)$);
\draw[doublearrow] (integrator2.east) -| ($(integrator2.east)+(0.5cm,-1.4cm)$) -| ($(n-th-component.south)+(0.5cm,0cm)$);
\draw[doublearrow] (integrator3.east) -| ($(integrator3.east)+(0.3cm,-1.8cm)$) -| ($(n-th-component.south)+(-0.5cm,0cm)$);
\draw[doublearrow] (integrator4.east) -| ($(integrator4.east)+(0.2cm,-2.2cm)$) -| ($(n-th-component.south)+(-1cm,0cm)$);
\node[invisiblenode, below of=n-th-component, xshift=0cm, yshift=-0.9cm] () {%
$\cdots$%
};

%
\draw[innerwhite] ($(integrator1.east)+(0.2cm,0cm)$) -- ($(integrator2.west)+(-0.2cm,0cm)$);
\draw[innerwhite] ($(integrator2.east)+(0.2cm,0cm)$) -- ($(integrator3.west)+(-0.2cm,0cm)$);
\draw[innerwhite] ($(integrator3.east)+(0.2cm,0cm)$) -- ($(integrator4.west)+(-0.2cm,0cm)$);
\draw[innerwhite] ($(integrator4.east)+(0.2cm,0cm)$) -- ($(outfcn.west)+(-0.2cm,0cm)$);

\end{tikzpicture}

